Empirical assessment of the perception of graphical threat model acceptability

Threat modeling (TM) is an important aspect of risk analysis and secure software engineering. Graphical threat models are a recommended tool to analyze and communicate threat information. However, the comparison of different graphical threat models, and the acceptability of these threat models for an audience with a limited technical background, is not well understood, despite these users making up a sizable portion of the cybersecurity industry. We seek to compare the acceptability of three general, graphical threat models, Attack-Defense Trees (ADTs), Attack Graphs (AGs), and CORAS, for users with a limited technical background. We conducted a laboratory study with 38 bachelor students who completed tasks with the three threat models across three different scenarios assigned using a Latin square design. Threat model submissions were qualitatively analyzed, and participants filled out a perception questionnaire based on the Method Evaluation Model (MEM). We find that both ADTs and CORAS are broadly acceptable for a wide range of scenarios, and both could be applied successfully by users with a limited technical background; further, we also find that the lack of a specific tool for AGs may have impacted the perceived usefulness of AGs. We can recommend that users with a limited technical background use ADTs or CORAS as a general graphical TM method. Further research on the acceptability of AGs to such an audience and the effect of a dedicated TM tool support is needed.

==> content/snippets/MEM_hypotheses.tex <==
\tikzstyle{memnode} = [circle,
minimum size=2.5cm,
text centered,
draw=black,
fill=white]

\tikzstyle{memnodeinvis} = [circle,
minimum size=2.5cm,
text centered,
draw=white,
text=white]

\definecolor{icscolor}{RGB}{31,119,180}
\definecolor{seccolor}{RGB}{255,127,14}
\definecolor{thirdcolor}{RGB}{44,160,44}

% \tikzstyle{ics} = [rectangle, rounded corners,
% minimum width=1cm,
% minimum height=1cm, text centered,
% draw=black, fill=icscolor]

% \tikzstyle{sec} = [rectangle, rounded corners,
% minimum width=1cm,
% minimum height=1cm, text centered,
% draw=black, fill=seccolor]

% \tikzstyle{study} = [rectangle,
% rounded corners,
% minimum width=1cm,
% minimum height=1cm,
% text centered,
% draw=black,
% fill=thirdcolor]

% \tikzstyle{decision} = [diamond,
% minimum width=3cm,
% minimum height=1cm,
% text centered,
% draw=black,
% fill=green!30]
\tikzstyle{arrow} = [ultra thick,-latex]


\newcommand{\NodeTextSize}{\Large}
\newcommand{\smallerNodeText}{\large}

\begin{tikzpicture}[node distance=3cm,]

\node (AE) [memnodeinvis, xshift=-3cm] {\NodeTextSize\shortstack{Actual\\Efficiency}};
\node (AEff) [memnodeinvis, below of=AE] {\NodeTextSize\shortstack{Actual\\{\smallerNodeText Effectiveness}}};%\\\hypothesis{1}, \hypothesis{1}, \hypothesis{1}} };
\node (PEOU) [memnodeinvis, right of=AE, xshift=.75cm] {\NodeTextSize\shortstack{Percieved\\Ease of\\Use}};%\\\hypothesis{1}, \hypothesis{1}} };
\node (PU) [memnodeinvis, below of=PEOU] {\NodeTextSize\shortstack{Percieved\\Usefulness}};%\\\hypothesis{1}, \hypothesis{1}} };
\node (IU) [memnodeinvis, right of=PEOU, yshift=-1.5cm, xshift=.75cm] {\NodeTextSize\shortstack{Intention\\to Use}};%\\\hypothesis{1} }};
\node (AU) [memnodeinvis, right of=IU, xshift=.75cm ] {\NodeTextSize\shortstack{Actual\\Usage} };
    %     \node (sec1) [sec, below of=ics1] {\shortstack{\SEC\\students} };
    %     \node (ics2) [ics, right of=ics1] {\shortstack{\ICS\\lecture} };
    %     \node (sec2) [sec, right of=sec1] {\shortstack{\SEC\\lecture} };
    %     \node (ss) [study, right of=ics2, xshift=0.8cm] {\shortstack{Small\\study} };
    %     \node (ls) [study, right of=sec2, xshift=0.8cm] {\shortstack{Large\\study} };
    % \node (data) [study, right of=ss, xshift=0.3cm, yshift=-1cm] {\shortstack{Data\\collection} };




    % \draw [arrow] (sec1) -- (sec2);
    % \draw [arrow] (ics2) -- node[anchor=south] {Optional} (ss);
    % \draw [arrow] (ics2) -- (ls);
    % \draw [arrow] (sec2) -- (ss);
    % \draw [arrow] (sec2) -- node[anchor=north] {Mandatory} (ls);
    % \draw [arrow] (ss) -- node[anchor=south,pos=0.45, rotate=-25] {Consent} (data);
    % \draw [arrow] (ls) -- node[anchor=north,pos=0.45, rotate=25] {Consent} (data);
    \Large
\draw[black!50,thick] ($(AE.north west)+(-1,0.6)$)  rectangle  ($(AEff.south east)+(1,-0.6)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Performance}};
\draw[black!50,thick, fill=black!30] ($(PEOU.north west)+(-1,0.6)$)  rectangle ($(PU.south east)+(1,-0.6)$) node[anchor=south, pos=0.5, yshift=2.925cm] {\textbf{Perceptions}};
\draw[black!50,thick] ($(IU.north west)+(-1,2.1)$)  rectangle ($(IU.south east)+(1,-2.1)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Intentions}};
\draw[black!50,thick, fill=black!30] ($(AU.north west)+(-1,2.1)$)  rectangle ($(AU.south east)+(1,-2.1)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Behavior}};

    \draw [arrow] (AE) -- (PEOU);
    \draw [arrow] (AEff) -- (PU);
    \draw [arrow] (PEOU) -- (PU);
    \draw [arrow] (PEOU) -- (IU);
    \draw [arrow] (PU) -- (IU);
    \draw [arrow] (IU) -- (AU);


\node (AE) [memnode, xshift=-3cm] {\NodeTextSize\shortstack{Actual\\Efficiency}};
\node (AEff) [memnode, below of=AE] {\NodeTextSize\shortstack{Actual\\{\smallerNodeText Effectiveness}}};%\\\hypothesis{1}, \hypothesis{1}, \hypothesis{1}} };
\node (PEOU) [memnode, right of=AE, xshift=.75cm]  {\NodeTextSize\shortstack{Perceived\\Ease of\\Use}};%\\\hypothesis{1}, \hypothesis{1}} };
\node (PU) [memnode, below of=PEOU] {\NodeTextSize\shortstack{Perceived\\Usefulness}};%\\\hypothesis{1}, \hypothesis{1}} };
\node (IU) [memnode, right of=PEOU, yshift=-1.5cm, xshift=.75cm] {\NodeTextSize\shortstack{Intention\\to Use}};%\\\hypothesis{1} }};
\node (AU) [memnode, right of=IU, xshift=.75cm] {\NodeTextSize\shortstack{Actual\\Usage} };

\end{tikzpicture}
